Electromagnetic force on a metallic particle in presence of a dielectric surface

By using a method, previously established to calculate electromagnetic fields, we compute the force of light upon a metallic particle. This procedure is based on both Maxwell's Stress Tensor and the Couple Dipole Method. With these tools, we study the force when the particle is over a flat dielectric surface. The multiple interaction of light between the particle and the surface is fully taken into account. The wave illuminating the particle is either evanescent or propagating depending an whether or not total internal reflection takes place. We analyze the behaviour of this force on either a small or a large particle in terms of the wavelength. A remarkable result obtained for evanescent field illumination, is that the force on a small silver particle can be either attractive or repulsive depending on the wavelength. This behaviour also varies as the particle becomes larger.

==> ffig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=ffig3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8535,5649)(739,-6223)
\end{picture}


==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,6240)(2689,-6736)
\put(5476,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$O$}}}
\put(8251,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$X$}}}
\put(5851,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$a$}}}
\put(3076,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\text{surface}$}}}
\put(5476,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$z_0$}}}
\put(4801,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\theta$}}}
\put(2776,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\epsilon=2.25$}}}
\put(6976,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$z$}}}
\put(5476,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$Z$}}}
\put(3826,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\ve{k}$}}}
\put(4051,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\text{sphere}$}}}
\put(4576,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\varepsilon$}}}
\end{picture}

